A Controlled Visual-Backbone Benchmark for Multimodal Short-Term Solar Irradiance Forecasting

Sky-image irradiance studies often compare forecasting systems in which the image encoder, temporal model, fusion block, target definition, and training recipe all change together. We use a narrower protocol: the multimodal forecasting pipeline is fixed, and only the visual backbone is varied. The shared setup keeps preprocessing, clear-sky-index normalization, weather-history encoding, fusion, regression head, loss, optimizer schedule, seed, and chronological split policy unchanged. We compare ConvNeXt, Swin Transformer, VMamba, Spatial Mamba, and MambaVision backbones for 10min-ahead forecasting on Folsom and a strict matched NREL split. Forecast skill is measured against clear-sky-index smart persistence, and temporal-only rows are reported as weather-history diagnostics rather than as the main ranking criterion. On the Folsom strict split, all evaluated visual-backbone runs improve over smart persistence. In the evaluated single-seed strict runs, VMamba Small and Swin Base reach matched Folsom RMSE values of 65.39 W/m^2 and 65.50 W/m^2; the temporal-only diagnostic reaches 69.51 W/m^2. On the 313-sample NREL strict split, smart persistence remains strongest at 17.48 W/m^2, while the lowest visual RMSE is obtained by Swin Tiny at 23.76 W/m^2. These results provide a reproducible encoder comparison under one fixed multimodal operating point rather than establishing architecture-level dominance, statistically resolved ranking, or fully optimized forecasting performance. Code available here: https://github.com/Oshadha345/irradiance_benchmark

==> figures/folsom_pareto.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.78\columnwidth,
    xmode=log,
    log basis x=10,
    xmin=35,
    xmax=680,
    ymin=65.1,
    ymax=68.4,
    xlabel={Throughput (FPS, higher is better)},
    ylabel={RMSE (\si{\watt\per\metre\squared}, lower is better)},
    xtick={40,60,100,150,200,300,450,600},
    xticklabels={40,60,100,150,200,300,450,600},
    grid=both,
    major grid style={draw=MerconSlate!25},
    minor grid style={draw=MerconSlate!12},
    legend style={
        draw=MerconSlate!40,
        fill=white,
        fill opacity=0.92,
        font=\small,                    % Increased legend font size
        legend columns=3,
        at={(0.5,-0.24)},
        anchor=north,
        column sep=10pt,
        row sep=2pt,
        inner sep=8pt,
        rounded corners=8pt,            % Glass-like rounded box
        drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt},
    },
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    every axis plot/.append style={line width=1.1pt},
    clip=false
]

% === ConvNeXt ===
\addplot[only marks, color=MerconBlue, mark=square*, mark size=3pt] 
    coordinates {(561.5,66.251) (338.7,66.492) (220.9,66.847) (125.3,67.033)};
\addlegendentry{ConvNeXt}

% === Swin ===
\addplot[only marks, color=MerconTeal, mark=triangle*, mark size=3.2pt] 
    coordinates {(471.5,66.453) (258.7,66.519) (195.5,65.501)};
\addlegendentry{Swin}

% === VMamba ===
\addplot[only marks, color=MerconGold!90!black, mark=*, mark size=3pt] 
    coordinates {(222.9,66.913) (168.5,65.388) (135.9,66.206)};
\addlegendentry{VMamba}

% === Spatial Mamba ===
\addplot[only marks, color=MerconCoral, mark=diamond*, mark size=3.1pt] 
    coordinates {(187.5,68.069) (89.3,65.994) (39.6,66.387)};
\addlegendentry{Spatial Mamba}

% === MambaVision (changed color) ===
\addplot[only marks, color=gray, mark=pentagon*, mark size=3.2pt] 
    coordinates {(420.3,67.264) (236.3,66.043) (395.8,67.910) (256.5,66.479) (127.8,66.564)};
\addlegendentry{MambaVision}

% === Point Labels (top performers) ===
\node[anchor=east, font=\scriptsize\bfseries, text=MerconBlue, fill=white, fill opacity=0.92, inner sep=1.5pt, rounded corners=2pt] at (axis cs:561.5,66.251) {T};
\node[anchor=north west, font=\scriptsize\bfseries, text=MerconTeal, fill=white, fill opacity=0.92, inner sep=1.5pt, rounded corners=2pt] at (axis cs:195.5,65.501) {B};
\node[anchor=south west, font=\scriptsize\bfseries, text=MerconGold!90!black, fill=white, fill opacity=0.92, inner sep=1.5pt, rounded corners=2pt] at (axis cs:168.5,65.388) {S};
\node[anchor=south west, font=\scriptsize\bfseries, text=MerconCoral, fill=white, fill opacity=0.92, inner sep=1.5pt, rounded corners=2pt] at (axis cs:89.3,65.994) {S};

% Reference line
\draw[MerconSlate!60, dashed, thick] (axis cs:35,65.388) -- (axis cs:680,65.388);
\node[anchor=south east, font=\scriptsize, text=MerconSlate!80!black] at (axis cs:640,65.45) {Best RMSE};

\end{axis}
\end{tikzpicture}
